X-ray interferometry with transmissive beam combiners for ultra-high angular resolution astronomy

Interferometry provides one of the possible routes to ultra-high angular resolution for X-ray and gamma-ray astronomy. Sub-micro-arc-second angular resolution, necessary to achieve objectives such as imaging the regions around the event horizon of a super-massive black hole at the center of an active galaxy, can be achieved if beams from parts of the incoming wavefront separated by 100s of meters can be stably and accurately brought together at small angles. One way of achieving this is by using grazing incidence mirrors. We here investigate an alternative approach in which the beams are recombined by optical elements working in transmission. It is shown that the use of diffractive elements is a particularly attractive option. We report experimental results from a simple 2-beam interferometer using a low-cost commercially available profiled film as the diffractive elements. A rotationally symmetric filled (or mostly filled) aperture variant of such an interferometer, equivalent to an X-ray axicon, is shown to offer a much wider bandpass than either a Phase Fresnel Lens (PFL) or a PFL with a refractive lens in an achromatic pair. Simulations of an example system are presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

